D\"oblin--Fourier cancellation and kinetic Aleksandrov estimates

We develop a cancellation mechanism for linear second-order kinetic equations in non-divergence form with measurable uniformly elliptic coefficients. We decompose the dynamics into spatial waves and follow two families of velocity paths along which the waves acquire nearly opposite phases. The parabolic Krylov--Safonov theory gives a common lower bound for the two velocity marginals. The corresponding contributions cancel up to a small phase error, producing a contraction \textit{\`a la D\"oblin}. Iterating this contraction yields exponential Fourier decay estimates with enhanced dissipation. We then present two applications. The first contribution is a kinetic Aleksandrov estimate: a maximum principle in which the source is measured in an $L^p$ norm. For rough coefficients $A(t,v)$ independent of position, we obtain the estimate for every $p>2n+1$, where $n$ is the dimension of position and velocity. The Fourier decay also gives spatial smoothness, and parabolic regularity gives H\"older continuity in time and velocity. For autonomous coefficients $a(x,v)$ in dimension one, position serves as time away from zero velocity. A Harnack comparison controls returns to small velocity intervals and yields the estimate for every $p>4$. Both thresholds are optimal among those valid for all ellipticity ratios. The second contribution concerns position on the torus and velocity on the sphere, with measurable uniformly elliptic diffusion coefficients $A(t,v)$ independent of position. We prove enhanced dissipation with the optimal square-root frequency power and Gevrey regularity in position. For autonomous coefficients $A=A(v)$, we also obtain exponential convergence to equilibrium in $L^2$ weighted by the invariant velocity measure, and a quantitative spectral gap. To our knowledge, these are the first results on decay established for laws of kinetic equations with rough coefficients.

==> figures/fig1_body.tex <==
% Figure 1: Döblin--Fourier cancellation (Section 2 of main-3.tex).
% Notation: gamma_1 = v, gamma_2 = v + ell(t) e, ell(t) = min{t,1,L_0-t}, L_0 = 1+pi,
% tubes of radius eta, continuation in D = B_{4 rho}(v) up to T = s + L_0 + 4 rho^2,
% E_i continued measures, nu_i their velocity marginals, Theta common minorant,
% F_i = g_i E_i with marginal Theta, windows |e.x - Phi_i| <= eps, Phi_2 - Phi_1 = pi.
% Display values: eta = 0.07, 4 rho = 0.45, 4 rho^2 drawn as 0.55 (not to scale).
\begin{tikzpicture}[
    >={Stealth[length=2.2mm]},
    lab/.style={font=\small},
    note/.style={font=\footnotesize},
  ]
  \def\tw{0.07}
  \def\Lz{4.1416}
  \def\Cz{0.55}
  \def\rr{0.45}
  %% ------------------------------------------------------------------ (a)
  \begin{scope}[x=2.25cm,y=1.9cm]
    % area between the velocity paths = a_2 - a_1 = pi
    \fill[dftwo!10] (0,0) -- (1,1) -- (3.1416,1) -- (\Lz,0) -- cycle;
    % tubes
    \fill[dfone!22] (0,-\tw) rectangle (\Lz,\tw);
    \fill[dftwo!28] (0,\tw) -- (1,1+\tw) -- (3.1416,1+\tw) -- (\Lz,\tw)
                -- (\Lz,-\tw) -- (3.1416,1-\tw) -- (1,1-\tw) -- (0,-\tw) -- cycle;
    % common ball D for the continuation
    \filldraw[fill=dftheta!12,draw=dftheta,thin] (\Lz,-\rr) rectangle (\Lz+\Cz,\rr);
    % centre lines
    \draw[dfone,thin,dashed] (0,0) -- (\Lz,0);
    \draw[dftwo,thin,dashed] (0,0) -- (1,1) -- (3.1416,1) -- (\Lz,0);
    % sample paths
    \foreach \j in {0,1}{
      \draw[dfone,line width=0.35pt] plot file {\figdata f1_path1_\j.dat};
      \draw[dftwo,line width=0.35pt] plot file {\figdata f1_path2_\j.dat};
    }
    % axes
    \draw[->] (-0.06,-0.62) -- (\Lz+\Cz+0.25,-0.62) node[right,lab] {$t$};
    \draw[->] (-0.06,-0.62) -- (-0.06,1.32) node[left,lab] {$e\cdot w$};
    \foreach \x/\l in {0/s, 1/s+1, 3.1416/s+\pi, \Lz/s+L_0, \Lz+\Cz/T}
      \draw (\x,-0.62) -- ++(0,-0.04) node[below,note] {$\l$};
    \foreach \y/\l in {0/e\cdot v, 1/e\cdot v+1}
      \draw (-0.06,\y) -- ++(-0.035,0) node[left,note] {$\l$};
    % labels
    \node[lab,dftwo,above] at (2.07,1.08) {$\gamma_2(t)=v+\ell(t-s)\,e$};
    \node[lab,dfone,below] at (2.07,-0.09) {$\gamma_1(t)=v$};
    \node[note,align=center] at (2.07,0.5) {area $=a_2-a_1=\pi$};
    \draw[note,<-] (3.62,0.52+\tw) -- (3.85,0.9)
      node[above,align=center,inner sep=1pt] {tube\\ $\abs{w-\gamma_2(t)}<\eta$};
    \node[note,dftheta,align=center,above] at (\Lz+\Cz/2,\rr)
      {$D=B_{4\rho}(v)$\\ time $4\rho^2$};
    \node[lab] at (-0.62,1.32) {(a)};
  \end{scope}

  %% ------------------------------------------------------------------ (b)
  \begin{scope}[shift={(1.0cm,-4.75cm)},x=1.15cm,y=1.45cm]
    \def\ep{0.42}
    \def\Pa{0}
    \def\Pb{3.1416}
    % the wave
    \draw[thin,domain=-1.35:4.5,samples=90,smooth] plot (\x,{1.62+0.28*cos(\x r)});
    \node[note,right] at (4.5,1.62) {$\cos(e\cdot x-\Phi_1)$};
    \fill[dfone] (\Pa,1.9) circle (1.3pt);
    \fill[dftwo] (\Pb,1.34) circle (1.3pt);
    % windows |e.x - Phi_i| <= eps, |w - v| <= 4 rho
    \filldraw[fill=dfone!8,draw=dfone!60,thin] (\Pa-\ep,-1) rectangle (\Pa+\ep,1);
    \filldraw[fill=dftwo!8,draw=dftwo!60,thin] (\Pb-\ep,-1) rectangle (\Pb+\ep,1);
    \foreach \x in {\Pa,\Pb} \draw[dfgrey,densely dotted] (\x,-1) -- (\x,1.9);
    % mass by rows of terminal velocity: Theta (filled, in both), E_i - F_i (hollow, trimmed)
    % row j: w-level / Theta count / extra of family 1 / extra of family 2
    \pgfmathsetseed{11}
    \foreach \w/\th/\ea/\eb in {-0.857/1/0/1, -0.571/2/1/1, -0.286/3/0/2, 0/3/1/0,
                                 0.286/3/2/0, 0.571/2/1/1, 0.857/1/1/0}{
      \foreach \P/\c/\ex in {\Pa/dfone/\ea, \Pb/dftwo/\eb}{
        \foreach \k in {1,...,\th}{
          \pgfmathsetmacro\dx{0.85*\ep*rand}
          \fill[\c] (\P+\dx,\w) circle (1.35pt);
        }
        \ifnum\ex>0
          \foreach \k in {1,...,\ex}{
            \pgfmathsetmacro\dx{0.85*\ep*rand}
            \draw[\c,thin,fill=white] (\P+\dx,\w) circle (1.35pt);
          }
        \fi
      }
    }
    % one row: the two contributions at the same w cancel
    \draw[dftheta,thick,dashed] (\Pa+\ep,0) -- (\Pb-\ep,0);
    \node[note,dftheta,align=center,above] at (1.5708,0.02)
      {equal retained\\ mass at each $w$};
    % axes and labels
    \draw[->] (-1.35,-1.18) -- (4.55,-1.18) node[below left,lab] {$e\cdot x$};
    \draw (\Pa,-1.18) -- ++(0,-0.05) node[below,note] {$\Phi_1$};
    \draw (\Pb,-1.18) -- ++(0,-0.05) node[below,note] {$\Phi_2=\Phi_1+\pi$};
    \draw[->] (-1.35,-1.18) -- (-1.35,1.25) node[above,lab] {$w$};
    \foreach \y/\l in {-1/v-4\rho, 0/v, 1/v+4\rho}
      \draw (-1.35,\y) -- ++(-0.05,0) node[left,note] {$\l$};
    \draw[decorate,decoration={brace,amplitude=3pt},thin]
      (\Pb-\ep,1.04) -- (\Pb+\ep,1.04) node[midway,above=2pt,note] {$2\varepsilon$};
    \node[lab,dfone,left] at (\Pa-\ep,0.85) {$F_1$};
    \node[lab,dftwo,left] at (\Pb-\ep,0.85) {$F_2$};
    % legend
    \begin{scope}[shift={(-1.2,-1.75)}]
      \fill[dfgrey] (0,0) circle (1.35pt);
      \node[note,right] at (0.05,0) {retained $F_i=g_iE_i$, \ $g_i=\frac{\dd\Theta}{\dd\nu_i}$};
      \draw[dfgrey,fill=white] (3.9,0) circle (1.35pt);
      \node[note,right] at (3.95,0) {trimmed $E_i-F_i$;\ \ rows of $w$: $n=1$};
    \end{scope}
    \node[lab] at (-2.05,1.62) {(b)};
  \end{scope}

  %% ------------------------------------------------------------------ (c)
  \begin{scope}[shift={(9.5cm,-4.75cm)},x=0.42cm,y=1.45cm]
    % velocity marginals by rows (same data as (b)): each bar is Theta (filled)
    % plus the trimmed part of E_i (white); upper bar family 1, lower bar family 2
    \foreach \w/\th/\ea/\eb in {-0.857/1/0/1, -0.571/2/1/1, -0.286/3/0/2, 0/3/1/0,
                                 0.286/3/2/0, 0.571/2/1/1, 0.857/1/1/0}{
      \fill[dftheta!45] (0,\w+0.01) rectangle (\th,\w+0.115);
      \fill[dftheta!45] (0,\w-0.115) rectangle (\th,\w-0.01);
      \draw[dfone,thin] (0,\w+0.01) rectangle (\th+\ea,\w+0.115);
      \draw[dftwo,thin] (0,\w-0.115) rectangle (\th+\eb,\w-0.01);
    }
    \draw[->] (0,-1.18) -- (0,1.25);
    \draw[->] (0,-1.18) -- (6.2,-1.18) node[below,note] {mass};
    \node[note,align=left,right] at (-0.2,-1.75) {upper bars \textcolor{dfone}{$\nu_1$},
      lower \textcolor{dftwo}{$\nu_2$};\\ \textcolor{dftheta}{filled: $\Theta\le\nu_1,\ \Theta\le\nu_2$}};
    \node[note,align=center] at (3.1,1.62) {velocity marginals\\ at time $T$};
    \node[lab] at (-1.3,1.62) {(c)};
  \end{scope}
\end{tikzpicture}


==> figures/fig2_body.tex <==
% Figure 2: kinetic scaling and the cylinder Q_r^-(P_0) (Subsection 1.2 of main-3.tex).
% A path ending at P_0 = (t_0, x_0, v_0), drawn in units r = 1, with |v - v_0| <= r on [t_0 - r^2, t_0].
%   (a) velocity error; the shaded signed area is int_t^{t_0} (v - v_0) ds.
%   (b) position x = x_0 + (t - t_0) v_0 - int_t^{t_0} (v - v_0) ds, drawn in the moving frame and
%       sheared by the Galilean map (t, X) -> (t, X + (t - t_0) v_0): the section of Q_r^-(P_0)
%       is the image of a rectangle.  No envelope curves: |v - v_0| <= r is the confinement
%       assumption, and |x - x_0 - (t - t_0) v_0| <= r (t_0 - t) <= r^3 follows from it.
\begin{tikzpicture}[>={Stealth[length=2.2mm]},lab/.style={font=\small},note/.style={font=\small}]
  \def\vz{1.8}   % central velocity v_0 in the drawing units of (b)
  % cm= acts on canvas lengths: shear factor = v_0 * (y unit) / (x unit) of panel (b)
  \pgfmathsetmacro\shear{\vz*0.9/4.4}
  %% ------------------------------------------------------------------ (a)
  \begin{scope}[x=4.4cm,y=1.4cm]
    \begin{scope}
      \clip (-1,0) rectangle (0,1.2);
      \fill[dfone!28] plot file {\figdata f2_v.dat} -- (0,0) -- (-1,0) -- cycle;
    \end{scope}
    \begin{scope}
      \clip (-1,-1.2) rectangle (0,0);
      \fill[dftwo!28] plot file {\figdata f2_v.dat} -- (0,0) -- (-1,0) -- cycle;
    \end{scope}
    \draw[dfgrey,dashed] (-1,-1) rectangle (0,1);
    \draw[thin] (-1,0) -- (0,0);
    \draw[line width=0.5pt] plot file {\figdata f2_v.dat};
    \fill (0,0) circle (1.4pt) node[below right,note] {$P_0$};
    \draw[decorate,decoration={brace,amplitude=3pt}] (0.05,1) -- (0.05,0) node[midway,right=3pt,note] {$r$};
    % axes
    \draw[->] (-1.08,-1.25) -- (0.12,-1.25) node[right,lab] {$t$};
    \draw (-1,-1.25) -- ++(0,-0.05) node[below,note] {$t_0-r^2$};
    \draw (0,-1.25) -- ++(0,-0.05) node[below,note] {$t_0$};
    \draw[->] (-1.08,-1.25) -- (-1.08,1.3) node[above,lab] {$v$};
    \draw (-1.08,0) -- ++(-0.015,0) node[left,note] {$v_0$};
    \node[lab] at (-1.3,1.3) {(a)};
  \end{scope}

  %% ------------------------------------------------------------------ (b)
  \begin{scope}[shift={(6.85cm,0.9cm)},x=4.4cm,y=0.9cm]
    % everything in this scope is drawn in the moving frame X = x - x_0 - (t - t_0) v_0
    \begin{scope}[cm={1,\shear,0,1,(0,0)}]
      \filldraw[fill=dfgrey!10,draw=dfgrey,dashed] (-1,-1) rectangle (0,1);
      \draw[thin,densely dashed] (-1.08,0) -- (0.06,0);
      \draw[line width=0.5pt] plot file {\figdata f2_x.dat};
      \draw[<->,thin] (-1,0) -- (-1,-0.3766);
      \coordinate (dev) at (-1,-0.19);
    \end{scope}
    \fill (0,0) circle (1.4pt) node[below right,note] {$P_0$};
    \draw[decorate,decoration={brace,amplitude=3pt}] (0.05,1) -- (0.05,0) node[midway,right=3pt,note] {$r^3$};
    \node[note,rotate=20,above] at (-0.7,-1.28) {$x_0+(t-t_0)v_0$};
    \draw[thin] (dev) -- (-0.93,-2.95) node[right,note] {$-$(shaded area in (a))};
    % axes
    \draw[->] (-1.08,-3.35) -- (0.12,-3.35) node[right,lab] {$t$};
    \draw (-1,-3.35) -- ++(0,-0.08) node[below,note] {$t_0-r^2$};
    \draw (0,-3.35) -- ++(0,-0.08) node[below,note] {$t_0$};
    \draw[->] (-1.08,-3.35) -- (-1.08,1.25) node[above,lab] {$x$};
    \draw (-1.08,0) -- ++(-0.015,0) node[left,note] {$x_0$};
    \node[lab] at (-1.3,1.25) {(b)};
  \end{scope}
\end{tikzpicture}


==> figures/fig3_body.tex <==
% Figure 3: spherical velocities (Section 7.1 of main-3.tex).
% xi != 0, q = |xi|, e = xi/q.  A velocity w moves the phase xi.x at speed q e.w.
% (a) Great circle through v and e.  A one-sided excursion of geodesic length r from v
%     changes the height e.w by sin r ~ r at the equator (g = 1) but only by
%     1 - cos r ~ r^2/2 at the pole (a = 1), where e.w is critical.
% (b) The time scale r^2, r = min{r_0, positive root of q(g r^3 + |a| r^4) = 1}, r_0 = 1/8.
\begin{tikzpicture}[>={Stealth[length=2.2mm]},lab/.style={font=\small},note/.style={font=\small}]
  %% ------------------------------------------------------------------ (a)
  \def\Rad{2.0}
  \def\arcr{25}     % excursion length r in degrees (display; about 0.44 rad)
  \begin{scope}
    \draw[thin] (0,0) circle (\Rad);
    \draw[dfgrey,thin,densely dotted] (-\Rad,0) -- (\Rad,0);
    \draw[->,thick] (0,0) -- (0,\Rad+0.75) node[above,lab] {$e=\frac{\xi}{\abs\xi}$};
    % one-sided excursions of geodesic length r from v
    \draw[dfone,line width=2pt,-{Stealth[length=3mm]}] (0:\Rad) arc (0:-\arcr:\Rad);
    \draw[dftwo,line width=2pt,-{Stealth[length=3mm]}] (90:\Rad) arc (90:90-\arcr:\Rad);
    \fill (0:\Rad) circle (1.6pt) node[left,note] {$v$};
    \fill (90:\Rad) circle (1.6pt) node[below=1pt,note] {$v$};
    \node[note,dfone,right] at (-\arcr/2:\Rad+0.08) {$r$};
    \node[note,dftwo,above right=-1pt] at (90-\arcr/2:\Rad+0.05) {$r$};
    \node[note,dfone,anchor=west] at (-\Rad+0.1,-0.45) {equator, $v\perp e$};
    \node[note,dftwo,anchor=east] at (-0.45,\Rad+0.2) {pole, $v=e$};
    % height axis e.w and the height changes
    \def\X{3.15}
    \draw[->] (\X,-\Rad-0.15) -- (\X,\Rad+0.45) node[above,lab] {$e\cdot w$};
    \foreach \y/\l in {-\Rad/-1, \Rad/1}
      \draw (\X,\y) -- ++(-0.06,0) node[left,note] {$\l$};
    \draw[dfone,thin,densely dashed] (0:\Rad) -- (\X,0);
    \draw[dfone,thin,densely dashed] (-\arcr:\Rad) -- (\X,{-\Rad*sin(\arcr)});
    \draw[dftwo,thin,densely dashed] (90:\Rad) -- (\X,\Rad);
    \draw[dftwo,thin,densely dashed] (90-\arcr:\Rad) -- (\X,{\Rad*cos(\arcr)});
    \draw[dfone,line width=2.2pt] (\X,{-\Rad*sin(\arcr)}) -- (\X,0);
    \draw[dftwo,line width=2.2pt] (\X,{\Rad*cos(\arcr)}) -- (\X,\Rad);
    \node[note,dfone,right] at (\X+0.08,{-\Rad*sin(\arcr)/2}) {$\sin r\approx r$};
    \node[note,dftwo,right] at (\X+0.08,{\Rad*(1+cos(\arcr))/2-0.02}) {$1-\cos r\approx\frac{r^2}{2}$};
    \node[lab] at (-\Rad-0.35,\Rad+0.75) {(a)};
  \end{scope}

  %% ------------------------------------------------------------------ (b)
  \begin{scope}[shift={(6.9cm,-2.1cm)},x=0.36cm,y=0.5cm]
    % data are (log10 q, log10 r^2); y shifted by +9 so that 10^{-9} sits at the axis
    \begin{scope}[yshift=4.5cm]
      \draw[dfone,thick] plot file {\figdata f3_equator.dat};
      \draw[dfone!70,thin] plot file {\figdata f3_th1.dat};
      \draw[dfone!40,thin] plot file {\figdata f3_th2.dat};
      \draw[dftwo,thick] plot file {\figdata f3_pole.dat};
    \end{scope}
    \draw[->] (0,0) -- (12.6,0);
    \node[lab] at (6,-1.35) {frequency $q=\abs\xi$};
    \draw[->] (0,0) -- (0,8.6);
    \node[lab,rotate=90] at (-3.4,4.3) {time scale $r^2$};
    \foreach \x/\l in {0/10^0, 4/10^4, 8/10^8, 12/10^{12}}
      \draw (\x,0) -- ++(0,-0.12) node[below,note] {$\l$};
    \foreach \y/\l in {1/10^{-8}, 4/10^{-5}, 7/10^{-2}}
      \draw (0,\y) -- ++(-0.12,0) node[left,note] {$\l$};
    \node[note,dftwo,right] at (8.6,5.2) {pole: $q^{-\frac12}$};
    \node[note,dfone,right] at (8.4,0.6) {equator: $q^{-\frac23}$};
    \node[note,dfone!70,align=left] at (5.6,1.7) {$\theta=0.1,\ 0.01$};
    \node[lab] at (-2.2,9.5) {(b)};
  \end{scope}
\end{tikzpicture}

